Identification via Functions

We develop a framework for studying the problem of identifying roots of a noisy function. We revisit a previous logarithmic bound on the number of observations and propose a general problem for identification of roots with three errors. As a key finding, we establish a novel logarithmic lower bound on the number of observations which outperforms the previous result across certain regimes of error and accuracy of the identification test. Furthermore, we recover the previous results for root identification as a special case and draw a connection to the message identification problem of Ahlswede.

==> Spectrum.tex <==
\begin{tikzpicture}[x=1cm,y=0.5cm]
        \draw[-stealth] (-2,0)--(10,0) node [right]{n}; % x axis
        \draw[dashed] (-1.5,-2.5)--(-1.5,2.5) node (a) [right]{$\sim \log\log N(n,\lambda)$ };
        %\node[below = 0.1cm of a]{\smiley{}};
        \node[below = 1.6cm of a]{\hspace{1cm} \small message identification};
        \draw[dashed] (3.5,-2.5)--(3.5,2.5) node (b) [right]{$\log_{1-\frac{\epsilon}{2\delta}}^{2\lambda}$ };
        %\draw[dashed] (6.5,-2.5)--(6.5,2.5) node (c) [right]{\small root computation}; 
        %\node[below = 1.6cm of c]{ \hspace{1.1cm} Finding Zeroes};
        %\node[below = 0.05cm of b]{  \frownie{}};
        \node[below =1.5cm of b]{\hspace{1cm} \small root identification};
        \draw[dashed] (6.5,-2.5)--(6.5,2.5) node (c) [right]{$\mathcal{O}(n^c)$ };
        \node[below =1.6cm of c]{\hspace{1.5cm} \small root computation};
        %\draw [thick, magenta] (3.5,0)--(8,0) ;
        \draw [very thick, mycolor9] (3.5,0)--(4,1) ;
        \draw [very thick, mycolor9] (3.5,-1)--(4.5,1) ;
        \draw [very thick, mycolor9] (4,-1)--(5,1) ;
        \draw [very thick, mycolor9] (4.5,-1)--(5.5,1) ;
        \draw [very thick, mycolor9] (5,-1)--(6,1) ;
        \draw [very thick, mycolor9] (5.5,-1)--(6.5,1) ;
        \draw [very thick, mycolor9] (6,-1)--(6.5,0) ;

        \draw [thick, blau_2b] (9,-1)--(8,1) ;
        \draw [thick, blau_2b] (8.5,-1)--(7.5,1) ;
        \draw [thick, blau_2b] (8,-1)--(7,1) ;
        \draw [thick, blau_2b] (7.5,-1)--(6.5,1) ;
        \draw [thick, blau_2b] (7,-1)--(6.5,0) ;
\end{tikzpicture}
        




==> SysMdl.tex <==
\tikzstyle{l} = [draw, -latex']
\tikzstyle{Block1} = [draw, top color = white, middle color = cyan!50, rectangle, rounded corners, minimum height=2em, minimum width=2.5em]
\tikzstyle{input} = [coordinate]
\tikzstyle{sum} = [draw, circle,inner sep=0pt, minimum size=5mm,thick]
\tikzstyle{conv} = [draw, circle,inner sep=0pt, minimum size=5mm,thick]
\tikzstyle{arrow}=[draw,->]
\tikzstyle{small_node} = [draw, circle,inner sep=0pt, minimum size=.8mm,thick]


\begin{tikzpicture}[auto, node distance=2cm,>=latex']

\node[] (M) {$\{Y_{x}\}_{x\in\mathbb{R}}$};
\node[Block1,right=1.5cm of M] (enc) {\text{\fontfamily{jkpl}\selectfont Test}};
\node[right=1.5cm of enc] (Output) {$\text{\fontfamily{jkpl}\selectfont \small Yes\,/\,No}$};
\node[below=3mm of Output] (Target) {$[a,b]$};
\draw[->] (M) -- (enc);
\draw[->] (enc) -- (Output);
\draw[dashed,<-,gray] (enc) |- (Target);

\end{tikzpicture}
